Branch and Price for Railway Crew Scheduling: Benchmark Instances and Computational Study

Railway crew scheduling consists of assigning a set of tasks to crew members in the form of feasible duties so as to minimise costs, and is one of the key planning problems faced by railway operators. While column generation is the dominant solution method, literature on exact branch-and-price approaches is scarce. Moreover, few publicly available benchmark instances exist. We conduct a systematic computational study of branch and price for railway crew scheduling, evaluating the contribution of branching rules, primal heuristics, and reduced cost fixing. To this end, we introduce a novel library of 100 benchmark instances, ranging in size from 90 to 3,016 tasks, each provided in a single-depot and a multi-depot variant. The instances are generated by mimicking the railway planning process, validated against data from Netherlands Railways, and publicly available with best known solutions and a solution checker. We report average optimality gaps below 1% across all instance sizes, driven primarily by the strong performance of primal heuristics, whereas branching and reduced cost fixing contribute little to closing the gap. Branch and price also outperforms a multi-commodity flow formulation, which fails to find a feasible solution on many of the smallest instances. Our findings provide support for the popularity of column generation-based primal heuristics, and show that improving the dual bound remains the main challenge for exact methods in railway crew scheduling.

==> figs/instancePlot.tex <==
\begin{figure}[htbp]
\centering
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
  \draw[black, line width=0.8pt] (4.717,1.099) -- (5.542,1.109);
  \draw[black, line width=0.8pt] (4.717,1.099) -- (3.770,0.000);
  \draw[black, line width=0.8pt] (2.009,3.673) -- (2.577,6.000);
  \draw[black, line width=0.8pt] (5.542,1.109) -- (3.770,0.000);
  \draw[black, line width=0.8pt] (3.770,0.000) -- (3.453,0.804);
  \draw[black, line width=0.8pt] (4.717,1.099) -- (3.060,3.291);
  \draw[black, line width=0.8pt] (2.009,3.673) -- (3.060,3.291);
  \draw[black, line width=0.8pt] (3.770,0.000) -- (2.734,0.254);
  \draw[black, line width=0.8pt] (2.009,3.673) -- (1.423,2.889);
  \draw[black, line width=0.8pt] (0.000,1.914) -- (1.423,2.889);
  \draw[black, line width=0.8pt] (0.000,1.914) -- (0.198,0.945);
  \draw[black, line width=0.8pt] (2.734,0.254) -- (0.198,0.945);
  \draw[black, line width=0.8pt] (2.009,3.673) -- (3.553,1.589);
  \draw[black, line width=0.8pt] (3.453,0.804) -- (3.553,1.589);
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (4.717,1.099) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (5.542,1.109) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.009,3.673) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.577,6.000) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (0.000,1.914) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.453,0.804) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.060,3.291) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.734,0.254) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.423,2.889) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (0.198,0.945) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.553,1.589) {};
  \node[draw=black, fill=white, rectangle, minimum size=6pt, inner sep=0pt, line width=0.6pt] at (3.770,0.000) {};
\end{tikzpicture}
\caption{\texttt{s6\_t482}}
\end{subfigure}
\hspace{1cm}
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
  \draw[black, line width=0.8pt] (2.017,2.495) -- (2.598,3.261);
  \draw[black, line width=0.8pt] (1.418,3.554) -- (2.598,3.261);
  \draw[black, line width=0.8pt] (2.009,1.796) -- (3.455,2.016);
  \draw[black, line width=0.8pt] (3.893,2.531) -- (2.598,3.261);
  \draw[black, line width=0.8pt] (2.210,0.000) -- (3.455,2.016);
  \draw[black, line width=0.8pt] (3.893,2.531) -- (3.849,2.152);
  \draw[black, line width=0.8pt] (3.455,2.016) -- (3.849,2.152);
  \draw[black, line width=0.8pt] (2.017,2.495) -- (1.499,2.779);
  \draw[black, line width=0.8pt] (1.418,3.554) -- (1.499,2.779);
  \draw[black, line width=0.8pt] (2.009,1.796) -- (1.884,2.201);
  \draw[black, line width=0.8pt] (2.017,2.495) -- (1.884,2.201);
  \draw[black, line width=0.8pt] (2.210,0.000) -- (2.129,0.294);
  \draw[black, line width=0.8pt] (2.009,1.796) -- (1.852,1.574);
  \draw[black, line width=0.8pt] (2.129,0.294) -- (1.852,1.574);
  \draw[black, line width=0.8pt] (2.009,1.796) -- (1.447,2.177);
  \draw[black, line width=0.8pt] (0.000,2.868) -- (1.447,2.177);
  \draw[black, line width=0.8pt] (1.418,3.554) -- (0.442,3.336);
  \draw[black, line width=0.8pt] (0.000,2.868) -- (0.345,3.079);
  \draw[black, line width=0.8pt] (0.442,3.336) -- (0.345,3.079);
  \draw[black, line width=0.8pt] (3.893,2.531) -- (5.856,3.176);
  \draw[black, line width=0.8pt] (6.000,3.579) -- (5.856,3.176);
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (3.893,2.531) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (6.000,3.579) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.017,2.495) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (1.418,3.554) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.210,0.000) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.598,3.261) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (3.455,2.016) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (0.000,2.868) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.849,2.152) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.499,2.779) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.884,2.201) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.129,0.294) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.852,1.574) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.447,2.177) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (0.442,3.336) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (0.345,3.079) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (5.856,3.176) {};
  \node[draw=black, fill=white, rectangle, minimum size=6pt, inner sep=0pt, line width=0.6pt] at (2.009,1.796) {};
\end{tikzpicture}
\caption{\texttt{s9\_t991}}
\end{subfigure}
\\[1em]
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
  \draw[black, line width=0.8pt] (0.000,0.390) -- (0.927,0.000);
  \draw[black, line width=0.8pt] (0.927,0.000) -- (1.436,0.838);
  \draw[black, line width=0.8pt] (2.121,1.316) -- (1.436,0.838);
  \draw[black, line width=0.8pt] (2.121,1.316) -- (1.990,1.875);
  \draw[black, line width=0.8pt] (1.990,1.875) -- (2.011,2.466);
  \draw[black, line width=0.8pt] (4.106,2.750) -- (4.621,2.258);
  \draw[black, line width=0.8pt] (5.250,5.007) -- (4.192,4.462);
  \draw[black, line width=0.8pt] (2.121,1.316) -- (4.051,2.030);
  \draw[black, line width=0.8pt] (4.621,2.258) -- (4.051,2.030);
  \draw[black, line width=0.8pt] (4.106,2.750) -- (3.522,2.827);
  \draw[black, line width=0.8pt] (0.000,0.390) -- (1.694,1.087);
  \draw[black, line width=0.8pt] (2.121,1.316) -- (1.694,1.087);
  \draw[black, line width=0.8pt] (2.011,2.466) -- (3.056,2.852);
  \draw[black, line width=0.8pt] (3.522,2.827) -- (3.056,2.852);
  \draw[black, line width=0.8pt] (2.011,2.466) -- (1.954,3.543);
  \draw[black, line width=0.8pt] (1.754,4.184) -- (1.954,3.543);
  \draw[black, line width=0.8pt] (4.106,2.750) -- (4.988,4.485);
  \draw[black, line width=0.8pt] (5.250,5.007) -- (4.988,4.485);
  \draw[black, line width=0.8pt] (1.754,4.184) -- (1.208,5.335);
  \draw[black, line width=0.8pt] (0.836,6.000) -- (1.208,5.335);
  \draw[black, line width=0.8pt] (4.106,2.750) -- (4.071,3.091);
  \draw[black, line width=0.8pt] (4.192,4.462) -- (4.071,3.091);
  \draw[black, line width=0.8pt] (4.106,2.750) -- (2.421,3.428);
  \draw[black, line width=0.8pt] (1.754,4.184) -- (2.421,3.428);
  \draw[black, line width=0.8pt] (4.192,4.462) -- (3.964,4.691);
  \draw[black, line width=0.8pt] (2.121,1.316) -- (3.049,2.138);
  \draw[black, line width=0.8pt] (4.106,2.750) -- (3.049,2.138);
  \draw[black, line width=0.8pt] (1.754,4.184) -- (2.395,4.356);
  \draw[black, line width=0.8pt] (3.964,4.691) -- (2.395,4.356);
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (0.000,0.390) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.121,1.316) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (1.990,1.875) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (0.927,0.000) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (4.621,2.258) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (1.754,4.184) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (5.250,5.007) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (4.192,4.462) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.011,2.466) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (1.436,0.838) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (0.836,6.000) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (4.051,2.030) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.522,2.827) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.694,1.087) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.056,2.852) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.954,3.543) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (4.988,4.485) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.208,5.335) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (4.071,3.091) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.421,3.428) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.964,4.691) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.049,2.138) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.395,4.356) {};
  \node[draw=black, fill=white, rectangle, minimum size=6pt, inner sep=0pt, line width=0.6pt] at (4.106,2.750) {};
\end{tikzpicture}
\caption{\texttt{s12\_t1459}}
\end{subfigure}
\hspace{1cm}
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
  \draw[black, line width=0.8pt] (2.967,0.496) -- (2.466,0.396);
  \draw[black, line width=0.8pt] (2.373,0.809) -- (2.466,0.396);
  \draw[black, line width=0.8pt] (2.657,1.724) -- (1.781,1.504);
  \draw[black, line width=0.8pt] (1.212,0.000) -- (0.841,0.446);
  \draw[black, line width=0.8pt] (3.632,0.377) -- (4.963,0.889);
  \draw[black, line width=0.8pt] (4.963,0.889) -- (5.233,1.344);
  \draw[black, line width=0.8pt] (4.940,1.885) -- (5.233,1.344);
  \draw[black, line width=0.8pt] (0.841,0.446) -- (1.781,1.504);
  \draw[black, line width=0.8pt] (2.967,0.496) -- (2.373,0.809);
  \draw[black, line width=0.8pt] (2.657,1.724) -- (1.944,2.485);
  \draw[black, line width=0.8pt] (5.825,2.602) -- (6.000,2.179);
  \draw[black, line width=0.8pt] (2.466,0.396) -- (2.069,0.229);
  \draw[black, line width=0.8pt] (2.657,1.724) -- (2.416,1.260);
  \draw[black, line width=0.8pt] (2.967,0.496) -- (2.416,1.260);
  \draw[black, line width=0.8pt] (2.967,0.496) -- (3.428,0.472);
  \draw[black, line width=0.8pt] (3.632,0.377) -- (3.428,0.472);
  \draw[black, line width=0.8pt] (3.632,0.377) -- (4.587,0.889);
  \draw[black, line width=0.8pt] (5.233,1.344) -- (4.587,0.889);
  \draw[black, line width=0.8pt] (0.000,0.780) -- (0.184,0.757);
  \draw[black, line width=0.8pt] (0.841,0.446) -- (0.184,0.757);
  \draw[black, line width=0.8pt] (4.940,1.885) -- (5.027,2.301);
  \draw[black, line width=0.8pt] (5.825,2.602) -- (5.027,2.301);
  \draw[black, line width=0.8pt] (0.841,0.446) -- (1.199,0.491);
  \draw[black, line width=0.8pt] (2.373,0.809) -- (2.212,1.273);
  \draw[black, line width=0.8pt] (1.781,1.504) -- (2.212,1.273);
  \draw[black, line width=0.8pt] (5.233,1.344) -- (5.690,2.173);
  \draw[black, line width=0.8pt] (6.000,2.179) -- (5.690,2.173);
  \draw[black, line width=0.8pt] (2.466,0.396) -- (2.047,0.509);
  \draw[black, line width=0.8pt] (1.199,0.491) -- (1.570,0.452);
  \draw[black, line width=0.8pt] (2.047,0.509) -- (1.570,0.452);
  \draw[black, line width=0.8pt] (1.944,2.485) -- (1.598,1.801);
  \draw[black, line width=0.8pt] (1.781,1.504) -- (1.598,1.801);
  \draw[black, line width=0.8pt] (1.212,0.000) -- (2.035,0.062);
  \draw[black, line width=0.8pt] (2.069,0.229) -- (2.035,0.062);
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.373,0.809) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (3.632,0.377) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.466,0.396) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (1.212,0.000) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.657,1.724) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (0.841,0.446) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (1.944,2.485) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (0.000,0.780) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (1.781,1.504) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (4.963,0.889) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (4.940,1.885) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (5.233,1.344) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (5.825,2.602) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (6.000,2.179) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.069,0.229) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.416,1.260) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.428,0.472) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (4.587,0.889) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (0.184,0.757) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (5.027,2.301) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.199,0.491) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.212,1.273) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (5.690,2.173) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.047,0.509) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.570,0.452) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.598,1.801) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.035,0.062) {};
  \node[draw=black, fill=white, rectangle, minimum size=6pt, inner sep=0pt, line width=0.6pt] at (2.967,0.496) {};
\end{tikzpicture}
\caption{\texttt{s14\_t1755}}
\end{subfigure}
\\[1em]
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
  \draw[black, line width=0.8pt] (3.803,3.485) -- (3.589,2.759);
  \draw[black, line width=0.8pt] (3.803,3.485) -- (3.269,4.404);
  \draw[black, line width=0.8pt] (3.269,4.404) -- (1.897,4.409);
  \draw[black, line width=0.8pt] (1.897,4.409) -- (1.341,4.844);
  \draw[black, line width=0.8pt] (1.341,4.844) -- (0.570,4.474);
  \draw[black, line width=0.8pt] (1.534,3.394) -- (1.124,2.939);
  \draw[black, line width=0.8pt] (0.570,4.474) -- (0.000,5.585);
  \draw[black, line width=0.8pt] (2.209,1.409) -- (2.689,1.291);
  \draw[black, line width=0.8pt] (2.396,0.697) -- (2.689,1.291);
  \draw[black, line width=0.8pt] (2.040,0.388) -- (2.396,0.697);
  \draw[black, line width=0.8pt] (3.809,0.898) -- (4.511,0.000);
  \draw[black, line width=0.8pt] (4.511,0.000) -- (6.000,0.632);
  \draw[black, line width=0.8pt] (3.809,0.898) -- (6.000,0.632);
  \draw[black, line width=0.8pt] (3.809,0.898) -- (3.946,1.500);
  \draw[black, line width=0.8pt] (3.589,2.759) -- (2.242,4.237);
  \draw[black, line width=0.8pt] (1.897,4.409) -- (2.242,4.237);
  \draw[black, line width=0.8pt] (3.809,0.898) -- (3.739,0.642);
  \draw[black, line width=0.8pt] (1.897,4.409) -- (1.801,3.803);
  \draw[black, line width=0.8pt] (1.534,3.394) -- (1.801,3.803);
  \draw[black, line width=0.8pt] (2.209,1.409) -- (1.179,2.645);
  \draw[black, line width=0.8pt] (1.124,2.939) -- (1.179,2.645);
  \draw[black, line width=0.8pt] (2.689,1.291) -- (2.874,1.837);
  \draw[black, line width=0.8pt] (3.589,2.759) -- (2.874,1.837);
  \draw[black, line width=0.8pt] (3.589,2.759) -- (3.099,2.625);
  \draw[black, line width=0.8pt] (3.589,2.759) -- (3.485,1.888);
  \draw[black, line width=0.8pt] (3.946,1.500) -- (3.485,1.888);
  \draw[black, line width=0.8pt] (2.689,1.291) -- (2.582,2.336);
  \draw[black, line width=0.8pt] (2.582,2.336) -- (2.199,2.598);
  \draw[black, line width=0.8pt] (1.534,3.394) -- (2.328,3.024);
  \draw[black, line width=0.8pt] (3.099,2.625) -- (2.328,3.024);
  \draw[black, line width=0.8pt] (2.689,1.291) -- (3.367,0.761);
  \draw[black, line width=0.8pt] (3.809,0.898) -- (3.367,0.761);
  \draw[black, line width=0.8pt] (2.926,0.055) -- (3.783,0.413);
  \draw[black, line width=0.8pt] (3.739,0.642) -- (3.783,0.413);
  \draw[black, line width=0.8pt] (0.570,4.474) -- (0.551,4.011);
  \draw[black, line width=0.8pt] (1.534,3.394) -- (1.506,2.919);
  \draw[black, line width=0.8pt] (2.199,2.598) -- (1.506,2.919);
  \draw[black, line width=0.8pt] (2.396,0.697) -- (2.624,0.553);
  \draw[black, line width=0.8pt] (2.926,0.055) -- (2.624,0.553);
  \draw[black, line width=0.8pt] (0.551,4.011) -- (1.362,3.562);
  \draw[black, line width=0.8pt] (1.534,3.394) -- (1.362,3.562);
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (3.803,3.485) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.209,1.409) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (3.269,4.404) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.040,0.388) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.396,0.697) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (1.897,4.409) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.689,1.291) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (1.341,4.844) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.926,0.055) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (0.570,4.474) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (3.809,0.898) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (4.511,0.000) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (1.534,3.394) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (1.124,2.939) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (6.000,0.632) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (0.000,5.585) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.946,1.500) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.242,4.237) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.739,0.642) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.801,3.803) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.179,2.645) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.874,1.837) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.099,2.625) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.485,1.888) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.582,2.336) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.199,2.598) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.328,3.024) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.367,0.761) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.783,0.413) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (0.551,4.011) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.506,2.919) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.624,0.553) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.362,3.562) {};
  \node[draw=black, fill=white, rectangle, minimum size=6pt, inner sep=0pt, line width=0.6pt] at (3.589,2.759) {};
\end{tikzpicture}
\caption{\texttt{s17\_t2366}}
\end{subfigure}
\hspace{1cm}
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
  \draw[black, line width=0.8pt] (2.764,1.687) -- (2.591,1.394);
  \draw[black, line width=0.8pt] (1.948,2.211) -- (2.359,2.263);
  \draw[black, line width=0.8pt] (3.416,1.952) -- (3.488,1.329);
  \draw[black, line width=0.8pt] (1.948,2.211) -- (1.214,2.680);
  \draw[black, line width=0.8pt] (1.214,2.680) -- (1.780,3.282);
  \draw[black, line width=0.8pt] (3.416,1.952) -- (4.151,2.544);
  \draw[black, line width=0.8pt] (4.151,2.544) -- (4.746,2.576);
  \draw[black, line width=0.8pt] (5.497,2.293) -- (6.000,2.038);
  \draw[black, line width=0.8pt] (2.591,1.394) -- (2.330,0.180);
  \draw[black, line width=0.8pt] (2.617,0.000) -- (2.330,0.180);
  \draw[black, line width=0.8pt] (2.764,1.687) -- (3.488,1.329);
  \draw[black, line width=0.8pt] (0.889,1.490) -- (0.975,1.283);
  \draw[black, line width=0.8pt] (2.591,1.394) -- (0.975,1.283);
  \draw[black, line width=0.8pt] (1.214,2.680) -- (1.177,2.227);
  \draw[black, line width=0.8pt] (0.889,1.490) -- (1.177,2.227);
  \draw[black, line width=0.8pt] (4.746,2.576) -- (4.221,2.164);
  \draw[black, line width=0.8pt] (2.764,1.687) -- (2.349,2.007);
  \draw[black, line width=0.8pt] (2.359,2.263) -- (2.349,2.007);
  \draw[black, line width=0.8pt] (2.764,1.687) -- (3.118,1.970);
  \draw[black, line width=0.8pt] (3.416,1.952) -- (3.118,1.970);
  \draw[black, line width=0.8pt] (2.617,0.000) -- (2.935,0.063);
  \draw[black, line width=0.8pt] (5.497,2.293) -- (4.892,2.676);
  \draw[black, line width=0.8pt] (4.746,2.576) -- (4.892,2.676);
  \draw[black, line width=0.8pt] (3.488,1.329) -- (3.831,1.901);
  \draw[black, line width=0.8pt] (4.221,2.164) -- (3.831,1.901);
  \draw[black, line width=0.8pt] (3.488,1.329) -- (3.680,0.480);
  \draw[black, line width=0.8pt] (3.839,0.344) -- (3.680,0.480);
  \draw[black, line width=0.8pt] (2.511,3.675) -- (2.194,3.311);
  \draw[black, line width=0.8pt] (1.780,3.282) -- (2.194,3.311);
  \draw[black, line width=0.8pt] (2.359,2.263) -- (2.269,2.889);
  \draw[black, line width=0.8pt] (2.511,3.675) -- (2.269,2.889);
  \draw[black, line width=0.8pt] (1.948,2.211) -- (2.385,1.510);
  \draw[black, line width=0.8pt] (2.591,1.394) -- (2.385,1.510);
  \draw[black, line width=0.8pt] (2.511,3.675) -- (3.477,3.381);
  \draw[black, line width=0.8pt] (3.783,3.630) -- (3.477,3.381);
  \draw[black, line width=0.8pt] (2.359,2.263) -- (2.115,2.734);
  \draw[black, line width=0.8pt] (1.780,3.282) -- (2.115,2.734);
  \draw[black, line width=0.8pt] (4.151,2.544) -- (3.769,3.342);
  \draw[black, line width=0.8pt] (3.783,3.630) -- (3.769,3.342);
  \draw[black, line width=0.8pt] (1.214,2.680) -- (1.008,2.525);
  \draw[black, line width=0.8pt] (0.000,2.795) -- (1.008,2.525);
  \draw[black, line width=0.8pt] (2.359,2.263) -- (2.774,2.307);
  \draw[black, line width=0.8pt] (4.151,2.544) -- (2.828,2.082);
  \draw[black, line width=0.8pt] (2.774,2.307) -- (2.828,2.082);
  \draw[black, line width=0.8pt] (3.488,1.329) -- (3.103,0.407);
  \draw[black, line width=0.8pt] (2.935,0.063) -- (3.103,0.407);
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.764,1.687) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (1.948,2.211) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (3.416,1.952) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (1.214,2.680) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (0.889,1.490) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (4.151,2.544) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.511,3.675) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.591,1.394) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (1.780,3.282) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (5.497,2.293) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (3.488,1.329) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (4.746,2.576) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (6.000,2.038) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (0.000,2.795) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (3.783,3.630) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.617,0.000) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (3.839,0.344) {};
  \node[draw=black, fill=white, circle, minimum size=4.5pt, inner sep=0pt, line width=0.4pt] at (2.330,0.180) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (0.975,1.283) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.177,2.227) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (4.221,2.164) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.349,2.007) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.118,1.970) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.935,0.063) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (4.892,2.676) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.831,1.901) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.680,0.480) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.194,3.311) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.269,2.889) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.385,1.510) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.477,3.381) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.115,2.734) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.769,3.342) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (1.008,2.525) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.774,2.307) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (2.828,2.082) {};
  \node[draw=black, fill=gray!75, circle, minimum size=3pt, inner sep=0pt, line width=0.4pt] at (3.103,0.407) {};
  \node[draw=black, fill=white, rectangle, minimum size=6pt, inner sep=0pt, line width=0.6pt] at (2.359,2.263) {};
\end{tikzpicture}
\caption{\texttt{s19\_t2744}}
\end{subfigure}
\caption{Synthetic infrastructure networks. Small stations are shown as grey circles, large stations as white circles, and the crew base of the single-depot variant as a white square. Instances are named \texttt{sS\_tT}, where \texttt{S} denotes the number of large stations and \texttt{T} the number of tasks.}
\label{fig:instances}
\end{figure}


==> figs/validation.tex <==
\begin{figure}[htbp]
\centering
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    xlabel={Tasks},
    ylabel={Average task duration (min)},
    tick label style={font=\tiny},
    label style={font=\small},
    mark size=1.5pt
]
\addplot[only marks, mark=*, mark options={fill=gray!75, draw=black}] coordinates {
    (1014,30.528599605522682)
    (1016,29.75688976377953)
    (1088,31.30330882352941)
    (928,30.760775862068964)
    (1078,32.13358070500928)
    (1151,31.328410078192874)
    (1204,29.3812292358804)
    (961,29.559833506763788)
    (1049,31.12011439466158)
    (1459,26.473612063056887)
    (1482,31.181511470985154)
    (1498,28.713618157543394)
    (1286,31.845256609642302)
    (1351,25.820133234641006)
    (1372,30.963556851311957)
    (1532,30.595953002610965)
    (1591,28.133249528598366)
    (1598,27.33979974968711)
    (1500,31.832666666666668)
    (1511,28.2819324950364)
    (1629,29.204419889502763)
    (1755,30.022792022792025)
    (1713,30.761821366024517)
    (1745,29.83381088825215)
    (1749,26.252715837621498)
    (2029,28.21981271562346)
    (2052,29.920077972709553)
    (2136,29.854400749063668)
    (2219,26.950878774222623)
    (2252,28.319715808170518)
    (1955,29.46291560102302)
    (2090,29.551674641148328)
    (2166,30.195752539242843)
    (2183,34.36875858909757)
    (2214,28.77416440831075)
    (2366,29.216398985629755)
    (2395,33.3678496868476)
    (2550,30.82549019607843)
    (2641,30.30443014009845)
    (2648,26.128776435045317)
    (2315,31.97365010799136)
    (2484,29.315217391304348)
    (2702,27.424500370096226)
    (2711,31.6672814459609)
    (2744,28.274052478134113)
    (2921,31.83224922971585)
    (3016,27.532493368700266)
    (118,59.0)
    (120,41.0)
    (122,22.0)
    (131,42.0)
    (90,42.0)
    (168,46.0)
    (172,38.5)
    (228,46.425438596491226)
    (232,38.01724137931034)
    (262,39.767175572519086)
    (300,35.28)
    (337,43.55786350148368)
    (273,20.23076923076923)
    (290,32.86896551724138)
    (297,29.946127946127945)
    (311,40.03215434083601)
    (313,35.95527156549521)
    (320,42.15625)
    (333,19.45945945945946)
    (349,17.120343839541547)
    (385,20.10909090909091)
    (409,19.792176039119802)
    (413,19.612590799031477)
    (501,19.756487025948104)
    (591,19.835871404399324)
    (450,27.96888888888889)
    (482,29.42116182572614)
    (514,35.90466926070039)
    (518,27.16023166023166)
    (521,25.809980806142036)
    (580,45.86206896551724)
    (570,34.329824561403505)
    (599,32.70283806343907)
    (627,31.56937799043062)
    (681,24.12481644640235)
    (695,28.359712230215827)
    (738,29.90921409214092)
    (628,34.30891719745223)
    (681,30.93979441997063)
    (694,33.39048991354467)
    (734,28.07356948228883)
    (872,33.934633027522935)
    (773,29.494178525226392)
    (775,32.05290322580645)
    (784,27.184948979591834)
    (946,32.88689217758985)
    (972,27.685185185185183)
    (991,26.507568113017154)
};
\addplot[only marks, mark=*, mark options={fill=white, draw=black}] coordinates {
    (240,29.4875)
    (1125,29.977777777777778)
    (738,28.806233062330623)
    (990,27.311111111111114)
    (1880,25.775)
    (1627,29.255685310387214)
    (184,31.146739130434785)
    (700,26.694285714285716)
    (1130,28.367256637168143)
    (928,27.461206896551726)
    (1064,28.920112781954888)
    (1235,28.38947368421053)
    (287,29.243902439024392)
    (560,24.830357142857146)
    (1942,27.910401647785786)
    (1629,29.990178023327193)
    (1463,27.369104579630896)
    (1661,28.54244431065623)
    (327,28.501529051987767)
    (494,24.87854251012146)
    (1460,25.776712328767125)
    (2196,28.023224043715846)
    (1803,28.509151414309486)
    (2368,26.814611486486488)
    (256,28.02734375)
    (536,23.867537313432834)
    (1144,29.732517482517483)
    (1514,27.41017173051519)
    (2834,28.638673253352156)
    (2923,27.503250085528567)
    (142,39.2112676056338)
    (682,29.146627565982403)
    (672,30.651785714285715)
    (881,31.116912599318955)
    (1107,29.824751580849142)
    (1075,28.57860465116279)
    (357,28.126050420168067)
    (739,27.848443843031124)
    (802,30.452618453865338)
    (1071,31.03174603174603)
    (931,30.408163265306122)
    (1574,31.32909783989835)
};
\end{axis}
\end{tikzpicture}
\caption{Average task duration (min)}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    xlabel={Tasks},
    ylabel={Connectivity (\%)},
    tick label style={font=\tiny},
    label style={font=\small},
    mark size=1.5pt
]
\addplot[only marks, mark=*, mark options={fill=gray!75, draw=black}] coordinates {
    (1014,3.119213537620402)
    (1016,2.945774019626857)
    (1088,2.783903349748363)
    (928,2.9581891901945467)
    (1078,2.7185044693998135)
    (1151,2.608393457484985)
    (1204,2.6491081266932337)
    (961,2.9580731876517516)
    (1049,2.2151230906934267)
    (1459,2.6543538944219267)
    (1482,2.521639370852207)
    (1498,2.178188152004944)
    (1286,2.2229214951800595)
    (1351,2.2105984593031223)
    (1372,2.0769670794232042)
    (1532,2.1100903349915496)
    (1591,2.501413216639193)
    (1598,2.391530427436299)
    (1500,2.1909717589504116)
    (1511,2.294257125450888)
    (1629,2.1729162613140516)
    (1755,2.0458894119099362)
    (1713,1.8650670245674912)
    (1745,2.298769748429326)
    (1749,2.3443275202698373)
    (2029,1.9955711220828558)
    (2052,1.7162264782167782)
    (2136,2.0405406590707753)
    (2219,1.8433310807433627)
    (2252,1.9013850564146346)
    (1955,1.8412228048177128)
    (2090,1.863348915829327)
    (2166,1.7693132795523512)
    (2183,1.8535025883283585)
    (2214,1.644507633508328)
    (2366,1.840949747926492)
    (2395,1.7930002459175076)
    (2550,1.8920453234255645)
    (2641,1.4723819030899683)
    (2648,1.6503035414885687)
    (2315,1.5434270876307423)
    (2484,1.5978217093627973)
    (2702,1.8017561278261114)
    (2711,1.9927288169967645)
    (2744,1.6231084903103474)
    (2921,1.6020503393002021)
    (3016,1.5422005797713465)
    (118,10.343328987396784)
    (120,10.392156862745098)
    (122,10.432190760059612)
    (131,11.180270111567822)
    (90,11.835205992509364)
    (168,8.276304533789563)
    (172,8.32313341493268)
    (228,8.667594095370585)
    (232,8.646812957157785)
    (262,8.212687549355094)
    (300,7.594202898550724)
    (337,7.391903348876642)
    (273,6.135531135531135)
    (290,7.056437179334209)
    (297,6.094731094731095)
    (311,6.298101856653875)
    (313,5.613582370770869)
    (320,6.4498432601880875)
    (333,4.839176525923514)
    (349,4.953397226887988)
    (385,4.847132034632034)
    (409,4.8875785032839545)
    (413,5.600742847739721)
    (501,4.950099800399202)
    (591,5.3411339585305)
    (450,4.52264291017075)
    (482,4.880910275101146)
    (514,4.381034731229284)
    (518,4.167195656557358)
    (521,4.363649785914661)
    (580,4.507772020725389)
    (570,4.160577189899177)
    (599,3.816282432817237)
    (627,4.200233374607008)
    (681,3.772998186058565)
    (695,4.21081002633052)
    (738,3.656881887679121)
    (628,3.350806082954926)
    (681,3.4300768765656042)
    (694,3.9925812260106204)
    (734,3.576433677433265)
    (872,3.155447181874677)
    (773,3.173491343195544)
    (775,2.8943902642327246)
    (784,3.165154950869237)
    (946,3.341499155452644)
    (972,3.163129945370476)
    (991,3.025002803004821)
};
\addplot[only marks, mark=*, mark options={fill=white, draw=black}] coordinates {
    (240,3.985355648535565)
    (1125,2.7297746144721233)
    (738,2.437553547855696)
    (990,2.7496399791647517)
    (1880,2.356221620825926)
    (1627,2.189905734336999)
    (184,4.621050130672369)
    (700,2.8277130594727162)
    (1130,2.236923583404532)
    (928,2.4643826953836996)
    (1064,2.8464269799616635)
    (1235,2.077178984114069)
    (287,2.6680636436733995)
    (560,2.180552006133402)
    (1942,2.3554804954181305)
    (1629,2.66838913247753)
    (1463,2.3029530049473887)
    (1661,2.123557444709603)
    (327,2.34517176037973)
    (494,2.5211257195884076)
    (1460,2.171218793130968)
    (2196,2.0689927015779364)
    (1803,2.269925017066758)
    (2368,2.172324415670423)
    (256,3.4865196078431375)
    (536,2.7346910308271726)
    (1144,1.920170817808613)
    (1514,2.0796426566411226)
    (2834,2.2385131780624614)
    (2923,2.020745565569208)
    (142,5.85356108280891)
    (682,2.697861089221044)
    (672,2.0150273224043715)
    (881,2.8242699411825405)
    (1107,2.259009329092688)
    (1075,2.264778485124074)
    (357,3.5973940137852893)
    (739,3.0617072070585385)
    (802,3.403164996372988)
    (1071,2.1517142682618218)
    (931,2.1754847949366503)
    (1574,2.7107696508181665)
};
\end{axis}
\end{tikzpicture}
\caption{Connectivity (\%)}
\end{subfigure}
\\[1em]
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    xlabel={Tasks},
    ylabel={LB per task},
    tick label style={font=\tiny},
    label style={font=\small},
    mark size=1.5pt
]
\addplot[only marks, mark=*, mark options={fill=gray!75, draw=black}] coordinates {
    (1014,5717.373353648915)
    (1016,5592.2377595472435)
    (1088,5787.129829503676)
    (928,6293.798304418104)
    (1078,6194.494379128015)
    (1151,5873.714674543875)
    (1204,5407.302555481728)
    (961,6236.511341311135)
    (1049,6478.203773307912)
    (1459,5178.009472583962)
    (1482,5717.327697165992)
    (1498,5277.815143791722)
    (1286,6204.124427993779)
    (1351,4972.2001585492235)
    (1372,6087.84779074344)
    (1532,5925.171308028721)
    (1591,5472.287517976115)
    (1598,5330.149208635795)
    (1500,5870.3889188)
    (1511,6016.363800198544)
    (1629,6237.1628834868025)
    (1755,5866.332862849003)
    (1713,5784.706265265616)
    (1745,5951.111721948424)
    (1749,5307.811217724415)
    (2029,5445.835627698374)
    (2052,5827.51288128655)
    (2136,5920.2458895131085)
    (2219,5949.548487336638)
    (2252,5500.444887699822)
    (1955,5958.516189411765)
    (2090,5957.41175861244)
    (2166,6534.124963665743)
    (2183,6599.225148007329)
    (2214,5621.633354923216)
    (2366,5678.629403254437)
    (2395,6410.439179707724)
    (2550,5828.402605058824)
    (2641,5808.051486141613)
    (2648,5274.902360536254)
    (2315,6322.793923585313)
    (2484,6035.886446457327)
    (2702,5303.509701739452)
    (2711,5839.661355256363)
    (2744,5497.449411953353)
    (2921,6145.567155597398)
    (3016,5301.733984880637)
    (118,10276.635094915255)
    (120,8314.25)
    (122,5893.44262295082)
    (131,8697.709923664122)
    (90,8285.333333333334)
    (168,8583.214285714286)
    (172,7044.709302325581)
    (228,8112.566564035087)
    (232,6759.59939137931)
    (262,7063.465791603054)
    (300,6640.305031333333)
    (337,7544.57230860534)
    (273,4255.7392289377285)
    (290,5765.3539210344825)
    (297,5763.5710767676765)
    (311,7299.254383279743)
    (313,6667.094240894568)
    (320,7429.1019559375)
    (333,4983.423423423424)
    (349,3797.9256521489974)
    (385,4267.329649090909)
    (409,4532.460880195599)
    (413,4076.664485230024)
    (501,3854.9870095808383)
    (591,4127.649309137056)
    (450,5440.175238000001)
    (482,5973.101512033195)
    (514,6838.032937743191)
    (518,5265.188621428571)
    (521,5510.995497696737)
    (580,7795.836982931034)
    (570,6240.6812510526315)
    (599,5803.372760267112)
    (627,6037.611925518341)
    (681,4776.857307488987)
    (695,5546.8206297841725)
    (738,5327.78031707317)
    (628,6560.996539171974)
    (681,6312.254639500734)
    (694,6527.053080691643)
    (734,5189.544553814714)
    (872,5954.470282683486)
    (773,5657.441884864165)
    (775,5903.877655741935)
    (784,5431.442149362245)
    (946,5872.48565729387)
    (972,5185.491573456789)
    (991,4839.529297578204)
};
\addplot[only marks, mark=*, mark options={fill=white, draw=black}] coordinates {
    (240,5897.416666666667)
    (1125,6267.114871822222)
    (738,7636.134042140921)
    (990,7665.437174444444)
    (1880,5869.312605638298)
    (1627,6647.918780147511)
    (184,6123.913043478261)
    (700,7253.685434714285)
    (1130,7180.376462035398)
    (928,6926.907145797413)
    (1064,7701.54112518797)
    (1235,9765.82447174089)
    (287,5994.564459930313)
    (560,7865.214285714285)
    (1942,6368.45028753862)
    (1629,6219.381543646409)
    (1463,6708.787472248804)
    (1661,7427.913260024083)
    (327,6291.926605504587)
    (494,6778.686740890688)
    (1460,7125.560224452055)
    (2196,6762.169229098361)
    (1803,7838.595797282307)
    (2368,6356.984822635135)
    (256,5345.859375)
    (536,5239.701492537313)
    (1144,6679.108328758742)
    (1514,6190.407963738441)
    (2834,6252.557659456598)
    (2923,6705.793674751967)
    (142,7291.69014084507)
    (682,6297.731875219941)
    (672,8470.073660714286)
    (881,7142.1317886492625)
    (1107,9214.73755691057)
    (1075,8738.240855813954)
    (357,5390.8403361344535)
    (739,5309.340163193505)
    (802,7185.64253478803)
    (1071,7512.714876937442)
    (931,8859.932189688507)
    (1574,6428.706378780177)
};
\end{axis}
\end{tikzpicture}
\caption{LB per task}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    xlabel={Tasks},
    ylabel={Root node solve time (s)},
    tick label style={font=\tiny},
    label style={font=\small},
    mark size=1.5pt
]
\addplot[only marks, mark=*, mark options={fill=gray!75, draw=black}] coordinates {
    (1014,16.998)
    (1016,20.153)
    (1088,16.15)
    (928,13.056)
    (1078,13.957)
    (1151,19.266)
    (1204,28.907)
    (961,13.687)
    (1049,13.313)
    (1459,44.914)
    (1482,36.729)
    (1498,47.937)
    (1286,19.324)
    (1351,35.039)
    (1372,23.521)
    (1532,36.761)
    (1591,58.565)
    (1598,52.75)
    (1500,32.628)
    (1511,33.888)
    (1629,40.442)
    (1755,69.326)
    (1713,41.783)
    (1745,49.093)
    (1749,77.551)
    (2029,86.22)
    (2052,72.309)
    (2136,137.399)
    (2219,98.548)
    (2252,146.224)
    (1955,55.128)
    (2090,58.809)
    (2166,63.052)
    (2183,78.942)
    (2214,115.672)
    (2366,150.857)
    (2395,106.722)
    (2550,161.131)
    (2641,200.395)
    (2648,535.562)
    (2315,79.083)
    (2484,102.552)
    (2702,252.458)
    (2711,231.827)
    (2744,196.499)
    (2921,194.048)
    (3016,332.628)
    (118,0.156)
    (120,0.114)
    (122,0.158)
    (131,0.109)
    (90,0.093)
    (168,0.17)
    (172,0.239)
    (228,0.389)
    (232,0.603)
    (262,0.431)
    (300,1.157)
    (337,1.104)
    (273,1.731)
    (290,1.051)
    (297,1.211)
    (311,0.964)
    (313,0.774)
    (320,0.786)
    (333,3.061)
    (349,2.809)
    (385,2.136)
    (409,7.755)
    (413,3.844)
    (501,3.458)
    (591,5.76)
    (450,4.521)
    (482,5.139)
    (514,1.892)
    (518,6.874)
    (521,5.792)
    (580,2.755)
    (570,5.761)
    (599,6.766)
    (627,6.251)
    (681,10.846)
    (695,9.065)
    (738,9.506)
    (628,5.668)
    (681,6.449)
    (694,8.299)
    (734,11.096)
    (872,13.695)
    (773,8.412)
    (775,8.755)
    (784,10.053)
    (946,17.394)
    (972,17.097)
    (991,19.968)
};
\addplot[only marks, mark=*, mark options={fill=white, draw=black}] coordinates {
    (240,0.638)
    (1125,12.714)
    (738,2.092)
    (990,6.558)
    (1880,39.154)
    (1627,20.154)
    (184,0.061)
    (700,1.66)
    (1130,7.54)
    (928,5.871)
    (1064,6.921)
    (1235,5.559)
    (287,0.096)
    (560,0.539)
    (1942,50.83)
    (1629,38.611)
    (1463,16.992)
    (1661,14.435)
    (327,0.124)
    (494,0.887)
    (1460,11.882)
    (2196,55.96)
    (1803,22.841)
    (2368,67.882)
    (256,0.09)
    (536,1.703)
    (1144,7.242)
    (1514,13.779)
    (2834,133.308)
    (2923,135.341)
    (142,0.085)
    (682,3.539)
    (672,1.817)
    (881,5.967)
    (1107,4.34)
    (1075,6.429)
    (357,1.447)
    (739,5.151)
    (802,5.152)
    (1071,6.412)
    (931,2.936)
    (1574,20.724)
};
\end{axis}
\end{tikzpicture}
\caption{Root node solve time (s)}
\end{subfigure}
\\[1em]
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    xlabel={Tasks},
    ylabel={Average number of duties},
    tick label style={font=\tiny},
    label style={font=\small},
    mark size=1.5pt
]
\addplot[only marks, mark=*, mark options={fill=gray!75, draw=black}] coordinates {
    (1014,100.4532)
    (1016,98.1045)
    (1088,108.0962)
    (928,100.6566)
    (1078,113.3)
    (1151,114.1778)
    (1204,110.8909)
    (961,104.7225)
    (1049,115.5282)
    (1459,128.7469)
    (1482,140.9099)
    (1498,131.9884)
    (1286,135.4661)
    (1351,115.8986)
    (1372,143.0407)
    (1532,151.9723)
    (1591,152.0)
    (1598,145.53)
    (1500,151.1686)
    (1511,152.607)
    (1629,176.0)
    (1755,174.0)
    (1713,166.3471)
    (1745,173.941)
    (1749,160.0)
    (2029,184.8318)
    (2052,199.092)
    (2136,213.413)
    (2219,223.0498)
    (2252,209.418)
    (1955,197.9863)
    (2090,208.4793)
    (2166,237.9605)
    (2183,241.7697)
    (2214,216.0117)
    (2366,227.3411)
    (2395,257.133)
    (2550,251.2751)
    (2641,256.4595)
    (2648,236.0)
    (2315,244.257)
    (2484,250.7651)
    (2702,242.7696)
    (2711,265.7155)
    (2744,253.747)
    (2921,303.7554)
    (3016,269.1588)
    (118,21.6373)
    (120,18.5)
    (122,13.3333)
    (131,20.6667)
    (90,14.0)
    (168,26.0)
    (172,21.25)
    (228,33.1069)
    (232,27.3529)
    (262,31.6374)
    (300,35.1447)
    (337,42.8971)
    (273,20.5683)
    (290,29.3525)
    (297,30.2988)
    (311,40.0)
    (313,36.5969)
    (320,41.7445)
    (333,30.0)
    (349,23.5461)
    (385,28.9043)
    (409,34.0)
    (413,29.2162)
    (501,33.3835)
    (591,44.0)
    (450,43.0)
    (482,50.0)
    (514,60.4249)
    (518,46.0)
    (521,49.39)
    (580,78.0579)
    (570,61.4774)
    (599,59.7767)
    (627,65.6074)
    (681,55.9285)
    (695,67.0)
    (738,66.3244)
    (628,69.8623)
    (681,73.4891)
    (694,78.245)
    (734,66.0342)
    (872,88.1729)
    (773,75.9889)
    (775,79.2588)
    (784,73.7701)
    (946,96.3717)
    (972,87.3148)
    (991,80.8088)
};
\addplot[only marks, mark=*, mark options={fill=white, draw=black}] coordinates {
    (240,24.3333)
    (1125,122.0)
    (738,96.4128)
    (990,126.7302)
    (1880,186.918)
    (1627,180.9158)
    (184,20.0)
    (700,85.1182)
    (1130,137.489)
    (928,107.2836)
    (1064,136.5999)
    (1235,204.0)
    (287,30.0)
    (560,75.0)
    (1942,208.9953)
    (1629,172.4349)
    (1463,163.0248)
    (1661,207.6503)
    (327,36.0)
    (494,58.75)
    (1460,174.8955)
    (2196,259.0263)
    (1803,241.0)
    (2368,258.7115)
    (256,24.0)
    (536,50.0)
    (1144,129.1535)
    (1514,156.3802)
    (2834,304.0)
    (2923,337.0)
    (142,18.0)
    (682,74.0)
    (672,96.4)
    (881,106.0583)
    (1107,171.097)
    (1075,165.0)
    (357,33.0)
    (739,66.3487)
    (802,95.9506)
    (1071,133.3118)
    (931,138.7474)
    (1574,170.7062)
};
\end{axis}
\end{tikzpicture}
\caption{Average number of duties}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    xlabel={Tasks},
    ylabel={Average duty length (h)},
    tick label style={font=\tiny},
    label style={font=\small},
    mark size=1.5pt
]
\addplot[only marks, mark=*, mark options={fill=gray!75, draw=black}] coordinates {
    (1014,8.03127586111111)
    (1016,8.087476027777779)
    (1088,8.18003188888889)
    (928,8.118185555555556)
    (1078,8.37164188888889)
    (1151,8.44765625)
    (1204,8.308300194444445)
    (961,7.897278916666666)
    (1049,8.339526166666667)
    (1459,8.299672972222222)
    (1482,8.703103916666667)
    (1498,8.639017722222222)
    (1286,8.360184305555554)
    (1351,8.099906722222222)
    (1372,8.220182194444446)
    (1532,8.591775861111111)
    (1591,7.910835972222222)
    (1598,8.257776611111112)
    (1500,8.18058225)
    (1511,8.547085916666667)
    (1629,8.035887527777778)
    (1755,8.435846388888889)
    (1713,8.547064166666667)
    (1745,8.583990805555556)
    (1749,8.116947611111112)
    (2029,8.606088305555556)
    (2052,8.684161805555554)
    (2136,8.459535527777778)
    (2219,8.441330277777778)
    (2252,8.430459611111111)
    (1955,8.343580638888888)
    (2090,8.589698138888888)
    (2166,8.521080305555556)
    (2183,8.551691694444445)
    (2214,8.005173138888889)
    (2366,8.416398333333333)
    (2395,8.585670638888889)
    (2550,8.430010666666668)
    (2641,8.614130472222222)
    (2648,8.440609055555555)
    (2315,8.646024805555555)
    (2484,8.608216333333333)
    (2702,8.396526416666667)
    (2711,8.549989916666666)
    (2744,8.513607361111111)
    (2921,8.4159855)
    (3016,8.502062444444444)
    (118,7.5678371944444445)
    (120,6.980630638888889)
    (122,6.979166666666667)
    (131,7.314516138888889)
    (90,6.7952380833333335)
    (168,7.405769222222222)
    (172,7.8390849722222224)
    (228,7.519297333333333)
    (232,7.925842305555555)
    (262,8.24859475)
    (300,7.7451756666666665)
    (337,8.463959222222222)
    (273,7.690534166666667)
    (290,7.822556777777778)
    (297,7.693523166666667)
    (311,7.764361888888889)
    (313,7.839215638888889)
    (320,7.819218194444445)
    (333,7.365555555555556)
    (349,7.6369221666666665)
    (385,7.788927749999999)
    (409,7.145232833333333)
    (413,8.007685777777777)
    (501,8.070364694444445)
    (591,7.400509722222222)
    (450,7.8144628888888885)
    (482,7.9946385)
    (514,8.157555277777778)
    (518,8.46961175)
    (521,8.148282166666666)
    (580,8.090573583333335)
    (570,8.072699083333333)
    (599,8.153741944444445)
    (627,8.027936638888889)
    (681,8.156734333333334)
    (695,7.982754305555555)
    (738,8.467476)
    (628,8.382644777777777)
    (681,8.248236222222221)
    (694,8.081167333333333)
    (734,8.023368722222223)
    (872,8.357687472222223)
    (773,7.986263805555556)
    (775,8.03575163888889)
    (784,8.034233138888888)
    (946,8.012563583333332)
    (972,8.034893)
    (991,8.486018194444444)
};
\addplot[only marks, mark=*, mark options={fill=white, draw=black}] coordinates {
    (240,8.157305944444445)
    (1125,8.053060638888889)
    (738,8.236507444444445)
    (990,8.633725833333333)
    (1880,8.398021222222223)
    (1627,8.60712025)
    (184,7.65)
    (700,8.57034625)
    (1130,8.392872027777777)
    (928,8.643767416666666)
    (1064,8.663506916666666)
    (1235,8.422648722222222)
    (287,7.93)
    (560,8.313037027777778)
    (1942,8.437812944444444)
    (1629,8.320766694444444)
    (1463,8.723691888888888)
    (1661,8.504460027777778)
    (327,7.8754629722222225)
    (494,7.832961)
    (1460,8.523071999999999)
    (2196,7.924728472222222)
    (1803,8.289751305555555)
    (2368,8.162729416666666)
    (256,7.839583333333334)
    (536,7.602666666666666)
    (1144,8.433719)
    (1514,8.647958722222223)
    (2834,8.191290583333334)
    (2923,8.156474527777778)
    (142,7.978703694444444)
    (682,8.122571833333334)
    (672,8.401249138888888)
    (881,8.479981694444444)
    (1107,8.560966138888888)
    (1075,7.814156444444444)
    (357,8.199747472222223)
    (739,8.426678194444444)
    (802,8.683600805555555)
    (1071,8.765446833333334)
    (931,8.514011305555556)
    (1574,8.465558083333333)
};
\end{axis}
\end{tikzpicture}
\caption{Average duty length (h)}
\end{subfigure}
\par\medskip
\begin{tikzpicture}[x=1cm, y=1cm]
  \node[draw=black, fill=gray, circle, inner sep=1.5pt] at (0, 0.08) {};
  \node[font=\small, right] at (0.15, 0.08) {Synthetic};
  \node[draw=black, fill=white, circle, inner sep=1.5pt] at (2.5, 0.08) {};
  \node[font=\small, right] at (2.65, 0.08) {NS};
\end{tikzpicture}
\caption{Comparison of synthetic and NS instances.}
\label{fig:validation}
\end{figure}

